Oscillating Wandering Domains for Functions with Escaping Singular Values

We construct a transcendental entire $f:\mathbb{C}\rightarrow\mathbb{C}$ such that (1) $f$ has bounded singular set, (2) $f$ has a wandering domain, and (3) each singular value of $f$ escapes to infinity under iteration by $f$.

==> D-component_map_journal.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'D-component_map_journal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{609.62654654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23512785)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{D-component_map_journal.pdf}}%
    \put(0.196003,0.15666912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\psi_{\delta, m}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{D-component_map_journal.pdf}}%
    \put(0.89724599,0.14728766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$w$}}}}%
    \put(0.0863064,0.13601995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$0$}}}}%
    \put(0.3623154,0.13647105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$0$}}}}%
    \put(0.64135458,0.13713384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$0$}}}}%
    \put(0.49853621,0.15631526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\beta$}}}}%
    \put(0.77186569,0.15595323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\rho_w$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{D-component_map_journal.pdf}}%
  \end{picture}%
\endgroup%


==> beta_extension_journal.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beta_extension_journal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{871.95069321bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44557812)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beta_extension_journal.pdf}}%
    \put(0.172028,0.04790229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\mathbb{D}$}}}}%
    \put(0.19371045,0.01486836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$R\mathbb{D}$}}}}%
    \put(0.12957379,0.07927277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$R^{-1}\mathbb{D}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beta_extension_journal.pdf}}%
    \put(0.22507642,0.38858499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$x=\log R$}}}}%
    \put(0.01366284,0.38823878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$x=-\log R$}}}}%
    \put(0.1383647,0.38823878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$x=0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beta_extension_journal.pdf}}%
    \put(0.01328908,0.30545671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\pi i/m$}}}}%
    \put(0.01374023,0.33410792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$3\pi i/m$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beta_extension_journal.pdf}}%
    \put(0.16338824,0.18897724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\exp$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beta_extension_journal.pdf}}%
    \put(0.25015635,0.11598111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\xi_1$}}}}%
    \put(0.2505828,0.14178207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\xi_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{beta_extension_journal.pdf}}%
    \put(0.43817257,0.12966216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\beta$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{beta_extension_journal.pdf}}%
    \put(0.78427575,0.01849881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$R\mathbb{D}$}}}}%
    \put(0.72144978,0.07700516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$R^{-1}\mathbb{D}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{beta_extension_journal.pdf}}%
    \put(0.79139398,0.38893876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$x=\log R$}}}}%
    \put(0.61078163,0.38924788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$x=-\log R$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{beta_extension_journal.pdf}}%
    \put(0.53779878,0.30359862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\pi i/m+\log r_1$}}}}%
    \put(0.53559568,0.33343445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$3\pi i/m+\log r_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{beta_extension_journal.pdf}}%
    \put(0.7506768,0.18998633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\exp$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{beta_extension_journal.pdf}}%
    \put(0.84039398,0.11731797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$r_1\xi_1$}}}}%
    \put(0.83099022,0.14279112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$r_2\xi_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{beta_extension_journal.pdf}}%
    \put(0.43419117,0.36939373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\hat\beta$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{beta_extension_journal.pdf}}%
  \end{picture}%
\endgroup%


==> dilatation_calculation.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dilatation_calculation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.79998058bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15856936)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dilatation_calculation.pdf}}%
    \put(0.00609882,0.12032249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$z_2$}\end{tabular}}}}%
    \put(0.0066785,0.02108617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$z_1$}\end{tabular}}}}%
    \put(0.34573166,0.02108626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$z_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dilatation_calculation.pdf}}%
    \put(0.66043004,0.15701823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$w_2$}\end{tabular}}}}%
    \put(0.61449327,0.00402954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$w_1$}\end{tabular}}}}%
    \put(0.9855911,0.02056874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$w_3=z_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dilatation_calculation.pdf}}%
    \put(0.45610138,0.1345863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$L$}\end{tabular}}}}%
    \put(0.0819025,0.06015998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$T_z$}\end{tabular}}}}%
    \put(0.73217868,0.06015998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$T_w$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> rough_idea.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rough_idea.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1244.9159445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59753456)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rough_idea.pdf}}%
    \put(0.77507057,0.21681203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$S^+$}}}}%
    \put(0.00974476,0.15440869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\mathbb{R}^+$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rough_idea.pdf}}%
    \put(0.20195448,0.12086062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$1/2$}}}}%
  \end{picture}%
\endgroup%

